Bigraphical models for protein and membrane interactions

We present a bigraphical framework suited for modeling biological systems both at protein level and at membrane level. We characterize formally bigraphs corresponding to biologically meaningful systems, and bigraphic rewriting rules representing biologically admissible interactions. At the protein level, these bigraphic reactive systems correspond exactly to systems of kappa-calculus. Membrane-level interactions are represented by just two general rules, whose application can be triggered by protein-level interactions in a well-de\"ined and precise way. This framework can be used to compare and merge models at different abstraction levels; in particular, higher-level (e.g. mobility) activities can be given a formal biological justification in terms of low-level (i.e., protein) interactions. As examples, we formalize in our framework the vesiculation and the phagocytosis processes.

==> images/bitonalMobilityRules.tex <==


\draw (0,0) coordinate (center)
	+(0,2) coordinate (pinch)
	+(0,-1) coordinate (fuse);

%% REGOLA PINCH
%% radici
\foreach \pos / \root in {-5/1,-7.75/0} {
\draw[bigraph root, pattern=crosshatch dots, pattern color=blue!30] (pinch)
	+(\pos,1.25) coordinate (upper)
	\ifnum \root =1
		[fill=yellow!50]
	\fi
	(upper) rectangle +(2.5,-2.5)
	(upper) node[below right=0.5pt] {\scriptsize \root};
}
%% radice 2
\draw[bigraph root] (pinch)
	+(-2.25,1.25) coordinate (upper)
	(upper) rectangle +(1.5,-2.5)
	(upper) node[below right=0.5pt] {\scriptsize 2};
%% siti 0 1
\foreach \pos / \root in {-5/1,-7.75/0} {
\draw[bigraph site] (pinch)
	+(\pos,1.25) coordinate (upper)
	(upper)++(0.75,-1) rectangle +(1,-0.75)
	node[above left=0.5pt] {\scriptsize \root};
}
%% p carry
\draw[rounded corners, purple, very thick] 
	(pinch)++(-7.25,0.5) coordinate (up)
		rectangle +(1.5,-1.25)
	+(1.5,-0.625) coordinate (carry);
\draw (up)+(0.75,0.25) node {$\pcarry$};
%% p memb
\draw[rounded corners, purple, very thick] 
	(pinch)++(-4.5,0.5) coordinate (up)
		rectangle +(1.5,-1.25)
	+(0,-0.625) coordinate (memb1)
	+(1.5,-0.625) coordinate (memb2);
\draw (up)+(0.75,0.25) node {$\pmemb$};
%% p dir
\draw[fill=purple, draw=purple]
	(pinch)++(-1.75,0.25) coordinate (up)
	-- +(down:0.75) coordinate[pos=0.5] (dir)
	-- +(0.5,-0.375) -- cycle;
\draw (up)++(0.2,0.3) node {$\pdir$};
\draw (carry) -- (memb1)
	(dir) -- (memb2);

%% Radici 0 1
\foreach \pos / \root in {0.75/0,2/1} {
\draw[bigraph root, pattern=crosshatch dots, pattern color=blue!30] (pinch)
	+(\pos,1.25) coordinate (upper)
	\ifnum \root =1
		[fill=yellow!50]
	\fi
	 (upper) rectangle +(1,-2.5)
	 (upper) node[below right=0.5pt] {\scriptsize \root};
}
%% Radice 2
\draw[bigraph root] (pinch)
	+(3.25,1.25) coordinate (upper)
	 (upper) rectangle +(3,-2.5)
	 (upper) node[below right=0.5pt] {\scriptsize 2};

%% Membrana
\draw[membranecolor, very thick]
	(upper)++(0.5,-0.5)
	plot[smooth cycle] coordinates{+(0,0) +(2,0) +(2,-1.5) +(0, -1.5)};
\fill[membranecolor, fill=white, very thick]
	(upper)++(0.5,-0.5)
	plot[smooth cycle] coordinates{+(0.2,-0.2) +(1.25,-0.2) +(1.25,-1.3) +(0.2, -1.3)};
\pattern[draw=yellow!60!gray, pattern color=blue!30, pattern=crosshatch dots]
	(upper)++(0.5,-0.5)
	plot[smooth cycle] coordinates{+(0.2,-0.2) +(1.25,-0.2) +(1.25,-1.3) +(0.2, -1.3)};

\foreach \pos / \root in {0.2/0, 1.45/1} {
\draw[bigraph site] (upper)++(0.5,-1)
	++(right:\pos) rectangle +(0.6,-0.6)
	node[above left] {\scriptsize \root};
}

%% REGOLA FUSE

\draw[bigraph root, pattern=crosshatch dots, pattern color=blue!30] (fuse)
	+(-7.25,1.25) coordinate (upper)
	 (upper) rectangle +(3,-2.5)
	 (upper) node[below right=0.5pt] {\scriptsize 0};
%% cell

\draw[membranecolor, very thick]
	(upper)++(0.5,-0.75)
	plot[smooth cycle] coordinates{+(0,-0.2) +(2,-0.2) +(2,-1.3) +(0, -1.3)};
\draw[membranecolor, very thick, fill=white]
	(upper)++(0.5,-0.75)
	plot[smooth cycle] coordinates{+(0.2,-0.35) +(1.25,-0.35) +(1.25,-1.15) +(0.2, -1.15)};

%% f cell
\draw (upper)+(1,-0.3) node {$\fcell$};
\draw[very thick, draw=orange, rounded corners]
	(upper)++(0.2,-0.6)
	rectangle +(2.6,-1.7)
	(upper)+(2.8,-1.5) coordinate (cell);
%% siti 
\foreach \pos / \root in {0.2/0, 1.45/1} {
\draw[bigraph site] (upper)++(0.5,-1.2)
	++(right:\pos) rectangle +(0.6,-0.6)
	node[above left] {\scriptsize \root};
}
\foreach \pos / \root in {-4/1,-2.25/2} {
\draw[bigraph root] (fuse)
	+(\pos,1.25) coordinate (upper)
	\ifnum \root =1
		[fill=yellow!50]
	\fi
	 (upper) rectangle +(1.5,-2.5)
	 (upper) node[below right=0.5pt] {\scriptsize \root};
}
%% f memb
\draw[rounded corners, fill=orange, draw=orange]
 	(fuse)++(-3.5,0) coordinate (up)
	rectangle +(0.5,-0.5)
	(up)+(0,-0.25) coordinate (mem1)
	(up)+(0.5,-0.25) coordinate (mem2);
\draw (up)++(0.25,0.3) node {$\fmemb$};
%% f dir
\draw[fill=orange, draw=orange]
	(fuse)++(-1.75,0.125) coordinate (up)
	-- +(down:0.75) coordinate[pos=0.5] (dir)
	-- +(0.5,-0.375) -- cycle;
\draw (up)++(0.2,0.3) node {$\fdir$};
%% collegamenti
\draw (cell) -- (mem1)
	(dir) -- (mem2);


\foreach \pos / \root in {4.25/2,2.5/1,0.75/0} {
\draw[bigraph root] (fuse)
	+(\pos,1.25) coordinate (upper)
	\ifnum \root =0
		[pattern=crosshatch dots, pattern color=blue!30]
	\fi
	\ifnum \root =1
		[fill=yellow!50]
	\fi
	 (upper) rectangle +(1.5,-2.5)
	 (upper) node[below right=0.5pt] {\scriptsize \root};
}
\foreach \pos / \root in {3.75/0,2/1} {
\draw[bigraph site] (fuse)
	+(\pos,1.25) coordinate (upper)
	(upper)++(0.75,-1) rectangle +(1,-0.75)
	node[above left=0.5pt] {\scriptsize \root};
}

%% Frecce
\foreach \rule in {pinch, fuse} {
\draw (\rule)+(up:0.5) node {$\mathsf{\rule}$};
\draw[-open triangle 60, thick]
	(\rule)+(left:0.5) -- +(right:0.5);
}

==> images/encodingkappa.tex <==
%% encodingkappa

% \draw[help lines, step=0.5] (-6,-5) grid (6,5);
    
    \draw (0,0) coordinate (centerfig); %% centro della figura
    

    \draw (centerfig)+(left:2) node (ksol)
    {$(x)(A(\bar{1} + 2 + 3^x)\kcomp B(1^x + 2 + 3^y))$};
    
    %% Nodes
    \draw[every node/.style={draw, rectangle, rounded corners, 
    	minimum width=1.4cm, minimum height=1cm, label distance=-0.4cm}] (centerB)++(right:3)
	
    +(left:1.4) node[fill=purple!20, label=left:$\mathsf{A}$] (A) {}
    +(right:1) node[fill=blue!20, label=right:$\mathsf{B}$] (B) {};
    
    %% Link map
    \draw[-)] (A.120) to ($(A.120) + (up:0.3)$);
    \draw[-(] (A.60) to ($(A.60) + (up:0.3)$);
    \draw (A.0) to (B.180);
    \draw[-(] (B.120) to ($(B.120) + (up:0.3)$);
    \draw (B.60) to ($(B.60) + (up:0.3)$) node[above] {\small $y$};
    
    %% Porte
    \draw [font=\small]
    (A.120) node[below] {1}
    (A.60) node[below] {2}
    (A.0) node[left] {3}
    (B.180) node[right] {1}
    (B.120) node[below] {2}
    (B.60) node[below] {3};
    
    %% Freccia
    \draw[|->, line width=1pt] (ksol) -- ($(A) + (left:1.5)$);
    

==> images/forget.tex <==
%% forget.tex


\draw (0,0) coordinate (start);	%% Punto di partenza della scaletta
\foreach \width / \height in {0.5/0.5} {
	\foreach \curr in {0,...,3} {
		%% Scaletta
		\draw 
			($(start) + \curr*(\width,\height)$)  coordinate (p1) -- 
			+($0.9*(right:\width)$) coordinate (p2);
		\draw[fill=white] (p2) -- ($ (p2)!0.25! 30:(p1)$) -- ($(p2)!0.25! -30:(p1)$) -- cycle;
		\draw
			($(start) + \curr*(\width,\height) + (right:\width)$) coordinate (p3) -- 
			+($0.9*(up:\height)$) coordinate (p4);
		\draw[fill=white] (p4) -- ($ (p4)!0.25! 30:(p3)$) -- ($(p4)!0.25! -30:(p3)$) -- cycle;
		
		%% Proiezione sull'asse x
		\draw ($(start) + (down:1.5)$) coordinate (x1)	
			+(right:\width) coordinate (x2)
			($(x1)!(p1)!(x2)$) coordinate (pp1) -- ($(x1)!(p2)!(x2)$) coordinate (pp2);
		\draw[fill=white] (pp2) -- ($ (pp2)!0.25! 30:(pp1)$) -- ($(pp2)!0.25! -30:(pp1)$) -- cycle;
		%% Proiezione sull'asse y
		\draw ($(start) + (right:3.75)$) coordinate (y1)	
			+(up:\height) coordinate (y2)
			($(y1)!(p3)!(y2)$) coordinate (pp3) -- ($(y1)!(p4)!(y2)$) coordinate (pp4);
		\draw[fill=white] (pp4) -- ($ (pp4)!0.25! 30:(pp3)$) -- ($(pp4)!0.25! -30:(pp3)$) -- cycle;
	}

\draw 
	($(start)!0.5!(p4) + 0.25*(\width,-\height)$) coordinate (cbio)
	($ ($(x1)!(start)!(x2)$) ! 0.5 ! ($(x1)!(p4)!(x2)$) $) coordinate (cp)
	($ ($(y1)!(start)!(y2)$) ! 0.5 ! ($(y1)!(p4)!(y2)$) $) coordinate (cm);
}

%% Categorie
\draw[gray]
	(cp) ellipse (1.3cm and 0.5cm)
	(cm) ellipse (0.5cm and 1.3cm)
	[rotate around={45:(cbio)}]
	(cbio) ellipse (2cm and 0.75cm);
\draw ($(cbio) + (-1,1)$) node {$\cat{BioBg}$};
\draw ($(cp) + (right:1.9)$) node {$\cat{Lgp}$};
\draw ($(cm) + (down:1.65)$) node {$\cat{MBg}$};

%% Funtori
\draw[|->, above] ($(cm)!(p4)!($(cm) + (left:1)$)$) to node {$\Fm$} ($(cm) + (left:0.2)$);
\draw[|->, right] ($(cp)!(start)!($(cp) + (up:1)$)$) to node {$\Fp$} ($(cp) + (up:0.2)$);



==> images/growingsolution.tex <==
%% growingsolution.tex

% \draw[help lines, step=0.5] (-6,-4) grid (6,4);
    
    \draw (0,0)
    +(-4.25,0) coordinate (centerA)
    +(4.5,0) coordinate (centerB);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%			PARTE SINISTRA				%%%
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%	Interfaccia esterna
    %%%%%%%%%%%%%%%%%%%%%%
    
    \draw (centerA)++(up:3)
    	+(left:3.5) coordinate (upperleft)
	+(right:3) coordinate (upperright);
    
    %%%%%%%%%%%%%%%%%%%%%%
     %%	Soluzione discreta
     %%%%%%%%%%%%%%%%%%%%%%
     
     
      \draw[fill=blue!60,scale=0.8] ($(centerA) + (2,1.5)$)
      [rotate around={-90:(centerA)}]
      \eoneprotein{e11a}{e12a}{e13a};
       
      \draw[fill=green!70,scale=0.8] ($(centerA) + (2,-2.25)$)
      [rotate around={-90:(centerA)}]
      \etwoprotein{e21a}{e22a};
      
      \draw
    	($(upperleft) + (down:2)$) coordinate (upleft) 
    	($(upperright) + (down:2)$)coordinate (upright);
      
      \draw ($(upleft)!(e12a)!(upright) + (right:1)$) node (z5) {$z_{5}$}
      (e12a) to[out=-10, in=-90] (z5);
      \draw ($(upleft)!(e11a)!(upright) + (left:1.5)$) node (z3) {$z_{3}$}
      (e11a) to[out=180, in=-90] (z3);
      \draw ($(upleft)!(e13a)!(upright) + (left:0.25)$) node (z4) {$z_{4}$}
      (e13a) to[out=175, in=-90] (z4);
      
      \draw ($(upleft)!(e21a)!(upright) + (right:1.5)$) node (z2) {$z_{2}$}
      (e21a) to[out=-10, in=-90] (z2);
      \draw ($(upleft)!(e22a)!(upright) + (right:0.25)$) node (z1) {$z_{1}$}
      (e22a) to[out=5, in=-90] (z1);
      
      \draw ($(z5) + (right:0.75)$) node (z6) {$z_{6}$}
      	(z6) to[out=-90,in=90] ($(z6) + (down:3.5)+(left:0.5)$) node[below] (x) {$x$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%	Wiring
    %%%%%%%%%%%%%%%%%%%%%%
    
    \draw[-|] ($(upperleft)!(z5)!(upperright) + (left:0.75)$) node[above] (y1) {$y_{1}$} 
    	to ($(y1) + (down:0.75)$);
    \draw (z5) to ($(upperleft)!(z5)!(upperright)$) node[above] {$y_{2}$};
    \draw (z6) to ($(upperleft)!(z6)!(upperright)$) node[above] {$y_{3}$};
    \draw (z1) .. controls +(up:2.25) and +(up:2.25) .. (z4);
    \draw[-)] (z2) to ($(z2) + (up:1)$);
    \draw[-(] (z3) to ($(z3) + (up:1)$);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%			ETICHETTE				  %%
    
    \draw ($(upperleft)!0.5!(upleft)$) node[left=0.2cm] {$\omega$};
    \draw[decorate,decoration=brace]  ($(upleft) + (up:0.1)$) -- (upperleft);
    \draw ($(upperleft)!(x)!(upleft)$) coordinate (downleft)
    	($(upleft)!0.5! (downleft)$) node[left=0.2cm] {$S$};
    \draw[decorate,decoration=brace] (downleft) -- ($(upleft) + (down:0.1)$);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%			PARTE DESTRA				%%%
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%	Interfaccia esterna
    %%%%%%%%%%%%%%%%%%%%%%
    
    \draw (centerB)++(up:3)
    	+(left:3) coordinate (upperleft)
	+(right:5.5) coordinate (upperright);
    
    %%%%%%%%%%%%%%%%%%%%%%
     %%	Soluzione discreta
     %%%%%%%%%%%%%%%%%%%%%%
     
     
      \draw[fill=blue!60,scale=0.8] ($(centerB) + (2,3.25)$)
      [rotate around={-90:(centerB)}]
      \eoneprotein{e11a}{e12a}{e13a};
       
      \draw[fill=green!70,scale=0.8] ($(centerB) + (2,-2.25)$)
      [rotate around={-90:(centerB)}]
      \etwoprotein{e21a}{e22a};
      
      \draw[fill=red!60,scale=0.8]
      [rotate around={90:($(e11a)!0.5!(e21a)$)}] 
      ($(e11a)!0.5!(e21a)$) \mprotein{m1}{m2};
      
      \draw
    	($(upperleft) + (down:2)$) coordinate (upleft) 
    	($(upperright) + (down:2)$)coordinate (upright);
      
      \draw ($(upleft)!(e12a)!(upright) + (right:1)$) node (z5) {$z_{5}$}
      (e12a) to[out=-10, in=-90] (z5);
      \draw ($(upleft)!(e11a)!(upright) + (left:1.5)$) node (z3) {$z_{3}$}
      (e11a) to[out=180, in=-90] (z3);
      \draw ($(upleft)!(e13a)!(upright) + (left:0.25)$) node (z4) {$z_{4}$}
      (e13a) to[out=175, in=-90] (z4);
      
      \draw ($(upleft)!(e21a)!(upright) + (right:1.5)$) node (z2) {$z_{2}$}
      (e21a) to[out=-10, in=-90] (z2);
      \draw ($(upleft)!(e22a)!(upright) + (right:0.25)$) node (z1) {$z_{1}$}
      (e22a) to[out=5, in=-90] (z1);
      
      \draw ($(z2) + (right:0.75)$) node (w1) {$w_{1}$}
      (m1) to[out=180, in=-90] (w1);
       \draw ($(z3) + (left:0.75)$) node (w2) {$w_{2}$}
      (m2) to[out=0, in=-90] (w2);
      
      \draw ($(z5) + (right:0.75)$) node (z6) {$z_{6}$}
      	(z6) to[out=-90,in=90] ($(z6) + (down:3.5)+(left:0.5)$) node[below] (x) {$x$};
    
    %%%%%%%%%%%%%%%%%%%%%%
    %%	Wiring
    %%%%%%%%%%%%%%%%%%%%%%
    
    \draw[-|] ($(upperleft)!(z5)!(upperright) + (left:0.75)$) node[above] (y1) {$y_{1}$} 
    	to ($(y1) + (down:0.75)$);
    \draw (z5) to ($(upperleft)!(z5)!(upperright)$) node[above] {$y_{2}$};
    \draw (z6) to ($(upperleft)!(z6)!(upperright)$) node[above] {$y_{3}$};
    \draw (z1) .. controls +(up:2.25) and +(up:2.25) .. (z4);
    \draw[-(] (z2) to ($(z2) + (up:1)$);
    \draw (z3) .. controls +(up:1) and +(up:1) .. (w2);
    \draw[-(] (w1) to ($(w1) + (up:1)$);
    
    %% SIMBOLO CENTRALE
    \draw ($(center) + (right:0.5)$) node {\Huge $\grow$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%			ETICHETTE				  %%
    
    \draw ($(upperright)!0.5!(upright)$) node[right=0.2cm] {$\mu$};
    \draw[decorate, decoration=brace] (upperright) -- ($(upright) + (up:0.1)$);
    \draw ($(upperright)!(x)!(upright)$) coordinate (downright)
    	($(upright)!0.5! (downright)$) node[right=0.2cm] {$T$};
    \draw[decorate, decoration=brace] ($(upright) + (down:0.1)$) -- (downright);
    
    

==> images/impermeability.tex <==
%% impermebility.tex

      \begin{scope}[scale=0.5,xshift=-11cm,yshift=0.6cm]
        % \draw[step=0.5, help lines] (-6,-4) grid (6,4);
        
        \draw (0,0) coordinate (center)
        +(-3,0) coordinate (membcenter)
        +(-7.5,4) coordinate (upperCorner)
        +(6,-4) coordinate (downCorner);
        
        \draw (center)++(-8,-0.6) node {(a)};
      
        \draw[membranecolor, very thick, even odd rule]
        (membcenter)
        plot[smooth cycle] coordinates{+(-3,2.5) +(5,2.5) +(5,-3) +(-3, -3)}
        (membcenter) 
        plot[smooth cycle] coordinates{+(-2.5,2) +(4.5,2) +(4.5,-2.5) +(-2.5, -2.5)};
        
        %% COMPLESSO SCORRETTO
        \draw (center)++(4,-1) coordinate (active);
        \begin{scope}[rotate around={67:(active)}]
          \draw[fill=blue!60] (active)++(up:3) \eoneprotein{e11}{e12}{e13};
          \draw[fill=green!70] (active)++(down:0.1) \etwoprotein{e21}{e22};
          \draw[fill=green!70] (e12)++(up:0.4) \adp{adp};
          \draw[fill=red!60] (active) \mprotein{m1}{m2};
          
          % link map
          \draw (e11) -- (m1)
          (e12) -- (adp)
          (e13) -- (e22)
          (e21) -- (m2);
          
        \end{scope}
        
        %% croci
        \draw[line width=5pt, draw=red!70!black] 
        %% quella in alto
        (2,0.5) -- (3,-1) (1.5,-0.5) -- (3.5,0)
        %% quella in basso
        [yshift=-2.1cm, xshift=-0.4cm]
        (2,0.4) -- (3,-1) (1.5,-0.4) -- (3.5,0.1);
        
        %% COMPLESSO CORRETTO
        \draw (center)++(left:3) coordinate (active);
        \begin{scope}[rotate around={20:(active)}]
          \draw[fill=blue!60] (active)++(up:0.1) \eoneprotein{e11}{e12}{e13};
          \draw[fill=green!70] (active)++(down:0.1) \etwoprotein{e21}{e22};
          \draw[fill=green!70] (e12)++(up:0.4) \adp{adp};
          \draw[fill=red!60] (active) \mprotein{m1}{m2};
          
          % link map
          \draw (e11) -- (m1)
          (e12) -- (adp)
          (e13) -- (e22)
          (e21) -- (m2); 
          
        \end{scope}
      \end{scope}
      
%       % \draw[step=0.5, help lines] (-6,-4) grid (6,4);

%       \draw (1.75,0) coordinate (center);
      
%       \draw[draw=blue!15, fill=blue!15]
%       (center) +(-3,0.75) rectangle +(3,-0.75);
    
%       \draw[ultra thick, draw=gray!80!blue]
%       (center) 
%       +(-3,0.75) -- +(3,0.75)
%       +(-3,-0.75) -- +(3,-0.75);
%       %% legenda
%       \draw (center)
%       +(1.5,1.5) node {\small \textsf{hydrophilic} }
%       +(1.5,-1.5) node {\small \textsf{hydrophilic} };
      
%       \draw[fill=white] (center)
%       +(right:1.5) node {\small \textsf{hydrophobic} };
    
%       \filldraw[fill=green!70]
%       (center)++(left:2) \anticerchietto{a/0.3,b/0.7}{d/0.3,e/0.7};
      
%       \draw 
%       (a)++(-0.2,1) coordinate (closeA)
%       (b)++(0.2,1) coordinate (closeB)
%       (d)++(-0.3,-0.5) coordinate (closeD)
%       (e)++(0.3,-0.5) coordinate (closeE);
      
%       %% link
%       \draw[-(] (a) to[out=60, in=-30] (closeA);
%       \draw[-(] (b) to[out=90+30, in=180+30] (closeB);
%       \draw[-)] (d) -- (closeD);
%       \draw[-)] (e) -- (closeE);
      
      \draw (3.75,0) coordinate (center);
      \draw (center)++(-5.7,0) node {(b)};

      \begin{scope}[scale=0.8]
      %% Membrana
      \draw[draw=yellow!50, fill=yellow!50]
      (center) +(-5,0.75) rectangle +(5,-0.75);
      \draw[ultra thick, draw=yellow!60!gray]
      (center) +(-5,0.75) -- +(5,0.75) node[pos=0.95, above, font=\small] {$\mext$}
      +(-5,-0.75) -- +(5,-0.75) node[pos=0.95, above, font=\small] {$\mcis$};
      
      \draw[fill=blue!70!black, rotate around={180:($(center) + (left:3cm)$)}] 
      ($(center) + (right:3cm)$)
      \receptor{1}{2.5cm}{recNorth}{recSouth};
      \draw[{-(}] (recSouth) -- +(up:0.3);
      \draw[{-)}] (recNorth) -- +(down:0.3);
      
      \draw[fill=green!70!black] (center)
      \sidereceptor{1}{2.5cm}{recNorth}{recSouth};
      \draw[{-(}] (recSouth) -- +(down:0.3);
      
      \draw[fill=orange!80!red, rotate around={180:($(center) + (right:3cm)$)}] 
      ($(center) + (left:3cm)$)
      \sidereceptor{1}{2.5cm}{recNorth}{recSouth};
      \draw[{-(}] (recSouth) -- +(up:0.3);
      \end{scope}
      
%       \draw[<->, dashed, thick, red] 
%       ($(center) + (up:0.5)$) to[out=90, in=180] ($(center) + (right:1.7) + (up:2cm)$)
%       node[midway, above left,
%       text width=1.5cm, text centered] {projective direction};

      

==> images/twoLayers.tex <==
%% twoLayers.tex

% \draw[step=0.5, help lines] (-6,-4) grid (6,4);
    
    \draw (0,0) coordinate (center)
    +(-4,0) coordinate (centerA)
    +(4.5,0) coordinate (centerB)
    +(10.5,0) coordinate (centerC);
    
    %% DOPPIO STRATO SBAGLIATO 
    \draw[membranecolor, very thick, even odd rule]
    
    \foreach \width / \height in {5/2.5} {
    \foreach \xdir in {left, right}{
    	\foreach \ydir in {up, down}{
		($(centerA) + 0.5*(\xdir:\width) + 0.5*(\ydir:\height)$) coordinate (\ydir\xdir)
    }}
    plot[smooth cycle] coordinates{(upleft) (upright) (downright) (downleft)}
    plot[smooth cycle] coordinates{
    	($ ($(upleft)!0.3!(downleft)$) + (right:0.2)$)
	($ ($(upright)!0.3!(downright)$) + 0.6*(left:\width)$) 
	($ ($(downright)!0.1!(upright)$) + 0.6*(left:\width)$)
	($ ($(downleft)!0.1!(upleft)$) + (right:0.2)$)
    }
    plot[smooth cycle] coordinates{
    	($ ($(upleft)!0.3!(downleft)$) + 0.6*(right:\width)$)
	($ ($(upright)!0.3!(downright)$) + (left:0.2)$) 
	($ ($(downright)!0.1!(upright)$) + (left:0.2)$)
	($ ($(downleft)!0.1!(upleft)$) + 0.6*(right:\width)$)
    }
    };
    
    %% Nomi dei controlli
    \draw
    ($(upleft)!0.25!(upright) + (down:0.3)$) node {$\mcis$}
    ($(upright)!0.25!(upleft) + (down:0.3)$) node {$\mcis$}
    ($(upleft)!0.75!(upright) + (up:0.7)$) node {$\mext$};
    
    %% Croce
    \draw[line width=7pt, draw=red!70!black]
    ($(upleft) + (-0.7,-0.3)$) -- ($(downright) + (0.3,-0.4)$)
    ($(upright) + (0.6,-0.1)$) -- ($(downleft) + (-0.3,-0.2)$);
    
    
    
    %% DOPPIO STRATO CORRETTO
    
    \draw[membranecolor, very thick, even odd rule]
    
    \foreach \width / \height in {5/2.5} {
    \foreach \xdir in {left, right}{
    	\foreach \ydir in {up, down}{
		($(centerB) + 0.5*(\xdir:\width) + 0.5*(\ydir:\height)$) coordinate (\ydir\xdir)
    }}
    plot[smooth cycle] coordinates{(upleft) (upright) (downright) (downleft)}
    plot[smooth cycle] coordinates{
    	($ ($(upleft)!0.2!(downleft)$) + (right:0.2)$)
	($ ($(upright)!0.2!(downright)$) + (left:0.2)$) 
	($ ($(downright)!0.1!(upright)$) + (left:0.2)$)
	($ ($(downleft)!0.1!(upleft)$) + (right:0.2)$)
    }
    };
    
    %% Nomi dei controlli
    \draw
    ($(upright)!0.5!(upleft) + (down:0)$) node {$\mcis$}
    ($(upleft)!0.75!(upright) + (up:0.6)$) node {$\mext$};
    
    %-------------------------------------------------------------------------------------------
    
    \draw[membranecolor, very thick, even odd rule]
    
    \foreach \width / \height in {1.5/1} {
    \foreach \xdir in {left, right}{
    	\foreach \ydir in {up, down}{
		($($(centerB) + (left:1.25) + (down:0.3)$) + 0.5*(\xdir:\width) + 0.5*(\ydir:\height)$) coordinate (\ydir\xdir)
    }}
    plot[smooth cycle] coordinates{(upleft) (upright) (downright) (downleft)}
    plot[smooth cycle] coordinates{
    	($ ($(upleft)!0.4!(downleft)$) + (right:0.2)$)
	($ ($(upright)!0.4!(downright)$) + (left:0.2)$) 
	($ ($(downright)!0.1!(upright)$) + (left:0.2)$)
	($ ($(downleft)!0.1!(upleft)$) + (right:0.2)$)
    }
    };
    
    %% Nomi dei controlli
    \draw
    ($(upright)!0.5!(upleft) + (down:0.1)$) node {$\mcis$}
    ($(upleft)!0.5!(upright) + (up:0.4)$) node {$\mext$};
    
        \draw[membranecolor, very thick, even odd rule]
    
    \foreach \width / \height in {1.5/1} {
    \foreach \xdir in {left, right}{
    	\foreach \ydir in {up, down}{
		($($(centerB) + (right:1.25) + (down:0.3)$) + 0.5*(\xdir:\width) + 0.5*(\ydir:\height)$) coordinate (\ydir\xdir)
    }}
    plot[smooth cycle] coordinates{(upleft) (upright) (downright) (downleft)}
    plot[smooth cycle] coordinates{
    	($ ($(upleft)!0.4!(downleft)$) + (right:0.2)$)
	($ ($(upright)!0.4!(downright)$) + (left:0.2)$) 
	($ ($(downright)!0.1!(upright)$) + (left:0.2)$)
	($ ($(downleft)!0.1!(upleft)$) + (right:0.2)$)
    }
    };
    
    %% Nomi dei controlli
    \draw
    ($(upright)!0.5!(upleft) + (down:0.1)$) node {$\mcis$}
    ($(upleft)!0.5!(upright) + (up:0.4)$) node {$\mext$};
    
    
    %% Micella
    \draw[membranecolor, very thick, even odd rule]
    (centerC) 
    plot[smooth cycle] coordinates{+(-0.8,0.8) +(0.8,0.8) +(0.8,-0.8) +(-0.8, -0.8)};
    \draw[line width=7pt, draw=red!70!black] (centerC)
    +(-1.3,1) -- +(0.9,-1)
    +(1,1) -- +(-1, -1);
    \draw (centerC)
    +(0,1.4) node {$\mext$};
    
    %% Etichette della figura
    \draw
    (centerA) [xshift=-4cm] node {(a)}
    (centerB) [xshift=-4cm] node {(b)}
    (centerC) [xshift=-1.7cm] node {(c)};

==> images/vesicleRules.tex <==

\draw
(0,0) coordinate (recRule)
(8,0) coordinate (adptRule)
(0,-2) coordinate (coatRule)
(8,-2) coordinate (uncoatRule)
($(recRule)!0.45!(adptRule) + (down:5)$) coordinate (PintroRule);


%% REGOLA REC

% parte sinistra della regola
\draw ($(recRule) + 0.9*(left:\width)$) coordinate (recRuleLeft);
\begin{scope}[rotate around={-90:(recRuleLeft)}]
\draw[receptor] 
	($(recRuleLeft) + \width*(down:0.5)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	(recRuleLeft) coordinate (recMemb)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(recRuleLeft) + \width*(up:0.4)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.4*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\end{scope}

\draw[-(] (cargoNorth) -- +($0.1*(right:\width)$);
\draw[-(] (cargoRecSouth) -- +($0.15*(left:\width)$);
\draw[-)] (coatRecNorth) -- +($0.1*(right:\width)$);
\draw 
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth);

% radici
\begin{pgfonlayer}{background}

\draw[rounded corners, dashed] 
($(cargo) + 0.075*(left:\width) + 0.3*(up:\width) + (left:2mm)$) 
	coordinate (upleft)
rectangle 
($(cargoRecNorth)!0.5!(mRecSouth) + 0.3*(down:\width)+ (left:0.5mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};

\draw[rounded corners, dashed, membranefill]
($(cargoRecNorth)!0.5!(mRecSouth) + 0.3*(up:\width)+ (right:0.5mm)$) 
	coordinate (upleft)
rectangle 
($(mRecSouth)!0.5!(coatRecNorth) + 0.3*(down:\width)+ (left:0.5mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$1$};

\draw[rounded corners, dashed] 
($(mRecSouth)!0.5!(coatRecNorth) + 0.3*(up:\width)+ (right:0.5mm)$) 
	coordinate (upleft)
rectangle 
($(coatRecNorth) + 0.1*(right:\width) + 0.3*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$2$};

\end{pgfonlayer}

% freccia di reazione
\draw ($(recRule) + (up:0.7ex)$) node {$\xrightarrowtriangle{\textsf{rec}}$};

% parte destra della regola
\draw ($(recRule) + 0.96*(right:\width)$) coordinate (recRuleRight);
\begin{scope}[rotate around={-90:(recRuleRight)}]
\draw[receptor] 
	($(recRuleRight) + \width*(down:0.5)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	(recRuleRight) coordinate (recMemb)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(recRuleRight) + \width*(up:0.4)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.15*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\end{scope}

\draw[-(] (coatRecNorth) -- +($0.1*(right:\width)$);
\draw
(cargoNorth) -- (cargoRecSouth)
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth);

% radici
\begin{pgfonlayer}{background}

\draw[rounded corners, dashed] 
($(cargo) + 0.075*(left:\width) + 0.3*(up:\width) + (left:2mm)$) 
	coordinate (upleft)
rectangle 
($(cargoRecNorth)!0.5!(mRecSouth) + 0.3*(down:\width)+ (left:0.5mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};

\draw[rounded corners, dashed, membranefill] 
($(cargoRecNorth)!0.5!(mRecSouth) + 0.3*(up:\width)+ (right:0.5mm)$) 
	coordinate (upleft)
rectangle 
($(mRecSouth)!0.5!(coatRecNorth) + 0.3*(down:\width)+ (left:0.5mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$1$};

\draw[rounded corners, dashed] 
($(mRecSouth)!0.5!(coatRecNorth) + 0.3*(up:\width)+ (right:0.5mm)$) 
	coordinate (upleft)
rectangle 
($(coatRecNorth) + 0.1*(right:\width) + 0.3*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$2$};

\end{pgfonlayer}


%% REGOLA  ADPT

% parte sinistra della regola
\draw ($(adptRule) + 0.7*(left:\width)$) coordinate (adptRuleLeft);
\begin{scope}[rotate around={-90:(adptRuleLeft)}]
\draw[receptor] 
	($(adptRuleLeft) + 0.25*(down:\width)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[adaptin] 
	($(adptRuleLeft) + 0.25*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\end{scope}

\draw[-(] (coatRecNorth) -- +($0.1*(right:\width)$);
\draw[-)] (adptNorth) -- +($0.1*(right:\width)$);
\draw[-(] (adptSouth) -- +($0.1*(left:\width)$);
\draw (coatRecSouth) to[out=180, in=-90] 
($(coatRecSouth) + 0.3*(up:\width) + (left:0.5)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(adptNorth) + 0.1*(right:\width) + 0.3*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};


% freccia di reazione
\draw ($(adptRule) + (up:0.7ex)$) node {$\xrightarrowtriangle{\textsf{adpt}}$};

% parte destra della regola
\draw ($(adptRule) + 0.72*(right:\width)$) coordinate (adptRuleRight);
\begin{scope}[rotate around={-90:(adptRuleRight)}]
\draw[receptor] 
	($(adptRuleRight) + (down:0.2)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\end{scope}

\draw[-(] (adptNorth) -- +($0.1*(right:\width)$);
\draw
(coatRecNorth) -- (adptSouth)
(coatRecSouth) to[out=180, in=-90] 
($(coatRecSouth) + 0.3*(up:\width) + (left:0.5)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(adptNorth) + 0.1*(right:\width) + 0.3*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};

\def\width{1.5}

%% REGOLA  COAT

% parte sinistra della regola
\draw ($(coatRule) + 1.1*(left:\width)$) coordinate (coatRuleLeft);
\begin{scope}[rotate around={-90:(coatRuleLeft)}]
\draw[adaptin] 
	($(coatRuleLeft) + 0.25*(down:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(coatRuleLeft) + 0.25*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw[-(] (adptNorth) -- +($0.1*(right:\width)$);
\draw[-(] (clathSouth) -- +($0.1*(left:\width)$);
\draw (adptSouth) to[out=180, in=-90] 
($(adptSouth) + 0.6*(up:\width) + (left:0.5)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(clath) + 0.3*(right:\width) + 0.6*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};

% freccia di reazione
\draw ($(coatRule) + (up:0.7ex)$) node {$\xrightarrowtriangle{\textsf{coat}}$};

% parte sinistra della regola
\draw ($(coatRule) + 1.2*(right:\width)$) coordinate (coatRuleRight);
\begin{scope}[rotate around={-90:(coatRuleLeft)}]
\draw[adaptin] 
	($(coatRuleRight) + (down:0.2)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw (adptNorth) -- (clathSouth);
\draw (adptSouth) to[out=180, in=-90] 
($(adptSouth) + 0.6*(up:\width) + (left:0.5)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(clath) + 0.3*(right:\width) + 0.6*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};


%% REGOLA UNCOAT

% parte sinistra della regola
\draw ($(uncoatRule) + 1.1*(left:\width)$) coordinate (uncoatRuleLeft);
\begin{scope}[rotate around={-90:(uncoatRuleLeft)}]
\draw[receptor] 
	($(uncoatRuleLeft) + (down:0.2)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw 
(coatRecNorth) -- (adptSouth)
(adptNorth) -- (clathSouth);
\draw (coatRecSouth) to[out=180, in=-90] 
($(coatRecSouth) + 0.6*(up:\width) + (left:0.4)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(clath) + 0.3*(right:\width) + 0.6*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};


% freccia di reazione
\draw ($(uncoatRule) + (up:0.7ex)$) node {$\xrightarrowtriangle{\textsf{uncoat}}$};

% parte destra della regola
\draw ($(uncoatRule) + 1.1*(right:\width)$) coordinate (uncoatRuleRight);
\begin{scope}[rotate around={-90:(uncoatRuleRight)}]
\draw[receptor] 
	($(uncoatRuleRight) + (down:0.2)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.4*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw[-(] (adptNorth) -- +($0.1*(right:\width)$);
\draw[-(] (clathSouth) -- +($0.1*(left:\width)$);
\draw (coatRecNorth) -- (adptSouth);
\draw (coatRecSouth) to[out=180, in=-90] 
($(coatRecSouth) + 0.6*(up:\width) + (left:0.4)$) coordinate (x);

\draw (x) node[above, font=\tiny] {$x$};

% radici
\draw[rounded corners, dashed] 
($(x) + (left:4mm)$) coordinate (upleft)
rectangle 
($(clath) + 0.3*(right:\width) + 0.6*(down:\width)+ (right:2mm)$);
\draw ($(upleft) + (2mm,-2mm)$) node[font=\tiny] {$0$};


%% REGOLA P-INTRO

% parte sinistra della regola
\draw ($(PintroRule) + 2.15*(left:\width)$) coordinate (PintroRuleLeft);
\begin{scope}[rotate around={-90:(recRuleLeft)}]
\draw[receptor] 
	($(PintroRuleLeft) + 1*(down:\width) + 0.55*(left:\width)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	($(PintroRuleLeft) + 0.55*(left:\width)$) coordinate (recMemb1)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(PintroRuleLeft) + 0.8*(up:\width) + 0.55*(left:\width)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.15*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}
\draw
(cargoNorth) -- (cargoRecSouth)
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth)
(coatRecNorth) -- (adptSouth)
(adptNorth) -- (clathSouth);

\draw 
($(cargo) + 0.075*(left:\width) + 0.6*(up:\width) + (left:2mm)$) 
	coordinate (r0up)
($(cargoRecNorth)!0.5!(mRecSouth) + 0.6*(up:\width)+ (right:0.5mm)$) 
	coordinate (r1up)
($(mRecSouth)!0.5!(coatRecNorth) + 0.6*(up:\width)+ (right:0.5mm)$)
	coordinate (r2up);

\begin{scope}[rotate around={-90:(recRuleLeft)}]
\draw[receptor] 
	($(PintroRuleLeft) + 1*(down:\width) + 0.55*(right:\width)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	($(PintroRuleLeft) + 0.55*(right:\width)$) coordinate (recMemb2)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(PintroRuleLeft) + 0.8*(up:\width) + 0.55*(right:\width)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.15*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw
(cargoNorth) -- (cargoRecSouth)
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth)
(coatRecNorth) -- (adptSouth)
(adptNorth) -- (clathSouth);

\draw
($(cargoRecNorth)!0.5!(mRecSouth) + 0.6*(down:\width)+ (left:0.5mm)$)
	coordinate (r0down)
($(mRecSouth)!0.5!(coatRecNorth) + 0.6*(down:\width)+ (left:0.5mm)$)
	coordinate (r1down)
($(clath) + 0.3*(right:\width) + 0.6*(down:\width)+ (right:2mm)$)
	coordinate (r2down);

\draw ($(recMemb1)!0.5!(recMemb2)$) node[rotate=90] {\ldots};

% radici
\begin{pgfonlayer}{background}

\draw[rounded corners, dashed] 
(r0up) rectangle (r0down);
\draw ($(r0up) + (2mm,-2mm)$) node[font=\tiny] {$0$};

\draw[rounded corners, dashed, membranefill] 
(r1up) rectangle (r1down);
\draw ($(r1up) + (2mm,-2mm)$) node[font=\tiny] {$1$};

\draw[rounded corners, dashed] 
(r2up) rectangle (r2down);
\draw ($(r2up) + (2mm,-2mm)$) node[font=\tiny] {$2$};

\end{pgfonlayer}

% freccia di reazione
\draw ($(PintroRule) + (up:0.7ex)$) node {$\xrightarrowtriangle{\textsf{P-intro}}$};

% parte destra della regola
\draw ($(PintroRule) + 1.9*(right:\width)$) coordinate (PintroRuleRight);
\begin{scope}[rotate around={-90:(recRuleRight)}]
\draw[receptor] 
	($(PintroRuleRight) + 1*(down:\width) + 0.55*(left:\width)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	($(PintroRuleRight) + 0.55*(left:\width)$) coordinate (recMemb1)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(PintroRuleRight) + 0.8*(up:\width) + 0.55*(left:\width)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.15*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath1)
	\clathrin{\width}{clathSouth};
\end{scope}
\draw
(cargoNorth) -- (cargoRecSouth)
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth)
(coatRecNorth) -- (adptSouth)
(adptNorth) -- (clathSouth);

\draw
($(cargo) + 0.075*(left:\width) + 0.3*(up:\width) + (left:1mm)$) 
	coordinate (pcarryUp)
($(mRecSouth) + 0.3*(up:\width)+ (left:2mm)$)
	coordinate (pmembUp);

\draw 
($(cargo) + 0.075*(left:\width) + 0.6*(up:\width) + (left:3mm)$) 
	coordinate (r0up)
($(cargoRecNorth)!0.5!(mRecSouth) + 0.6*(up:\width)+ (right:0.5mm)$) 
	coordinate (r1up)
($(mRecSouth)!0.5!(coatRecNorth) + 0.6*(up:\width)+ (right:0.5mm)$)
	coordinate (r2up);

\begin{scope}[rotate around={-90:(recRuleLeft)}]
\draw[receptor] 
	($(PintroRuleRight) + 1*(down:\width) + 0.55*(right:\width)$) 
	\cargoreceptor{0.35*\width}{cargoRecNorth}{cargoRecSouth}
	($(PintroRuleRight) + 0.55*(right:\width)$) coordinate (recMemb2)
	\mreceptor{0.35*\width}{mRecNorth}{mRecSouth}
	($(PintroRuleRight) + 0.8*(up:\width) + 0.55*(right:\width)$)
	\coatreceptor{0.35*\width}{coatRecNorth}{coatRecSouth};
\draw[cargo] 
	($(cargoRecSouth) + 0.15*(down:\width)$) coordinate (cargo)
	\cargo{0.075*\width}{cargoNorth};
\draw[adaptin] 
	($(coatRecNorth) + 0.09*(up:\width)$)
	\adaptin{0.35*\width}{adptNorth}{adptSouth};
\draw[clathrin]
	($(adptNorth) + 0.15*(up:\width)$) coordinate (clath2)
	\clathrin{\width}{clathSouth};
\end{scope}

\draw
(cargoNorth) -- (cargoRecSouth)
(cargoRecNorth) -- (mRecSouth)
(mRecNorth) -- (coatRecSouth)
(coatRecNorth) -- (adptSouth)
(adptNorth) -- (clathSouth);

% puntini
\draw ($(recMemb1)!0.5!(recMemb2)$) node[rotate=90] {\ldots};

\draw
($(cargoRecNorth) + 0.3*(down:\width) + (right:2mm)$) 
	coordinate (pcarryDown)
($(mRecNorth) + 0.3*(down:\width)+ (right:2mm)$)
	coordinate (pmembDown);

%% controlli di mobilita'
\draw ($(clath1)!0.5!(clath2) + 0.5*(right:\width)$) coordinate (pdStart);
\draw
($(pcarryUp -| pcarryDown)!0.5!(pcarryDown)$) --
($(pmembDown -| pmembUp)!0.5!(pmembUp)$)

($(pmembDown |- pmembUp)!0.5!(pmembDown)$) -- 
(pdStart);

\def\pdLato{0.2*\width}
\draw[pinch, fill=purple]
(pdStart) --
($ (pdStart)! {\pdLato} cm! -30: ($(pdStart) + (left:1)$) $) --
($ (pdStart)! {\pdLato} cm! 30: ($(pdStart) + (left:1)$) $)
-- cycle;

\draw[pinch, rounded corners] 
	(pcarryUp) rectangle (pcarryDown)
	(pmembUp) rectangle (pmembDown);
	
\draw
($(cargoRecNorth)!0.5!(mRecSouth) + 0.6*(down:\width)+ (left:0.5mm)$)
	coordinate (r0down)
($(mRecSouth)!0.5!(coatRecNorth) + 0.6*(down:\width)+ (left:0.5mm)$)
	coordinate (r1down)
($(pdStart) + 0.1*(right:\width) + 1.15*(down:\width) + (right:2mm)$)
	coordinate (r2down);

% radici
\begin{pgfonlayer}{background}

\draw[rounded corners, dashed] 
(r0up) rectangle (r0down);
\draw ($(r0up) + (2mm,-2mm)$) node[font=\tiny] {$0$};

\draw[rounded corners, dashed, membranefill]
(r1up) rectangle (r1down);
\draw ($(r1up) + (2mm,-2mm)$) node[font=\tiny] {$1$};

\draw[rounded corners, dashed] 
(r2up) rectangle (r2down);
\draw ($(r2up) + (2mm,-2mm)$) node[font=\tiny] {$2$};

\end{pgfonlayer}



==> images/vesicleTransport.tex <==
%% vesicleTransport.tex

%% \width = ``larghezza di una proteina di clatrina'' 
%%		     (utile per definire il lato dell'esagono della vescicola rivestita)

%\draw[help lines, step=1, ultra thin] (-7,-3) grid (6.5,3);
\clip (-7,-3) rectangle (6.5,2);
	
	%% membrana
	\draw 
		(-7,-2) coordinate (membStart)
		($(membStart) + (right:13.5)$) coordinate (membEnd)
		($(membStart)!0.37!(membEnd)$) coordinate (budStart)
		($(membStart)!0.47!(membEnd)$) coordinate (budEnd);

	\draw[memb] ($(membStart)!0.42!(membEnd) + 1.1*(up:\width)$) coordinate (perno2)
		($(perno2)!{sin(60)*\width} cm!(budStart)$) coordinate (broken1)
		($(perno2)!{sin(60)*\width} cm!(budEnd)$) coordinate (broken2);
	\draw[memb]
		[rounded corners]
		(membStart) -- ($(membStart)!0.1!(membEnd)$) ..
		controls ($(membStart)!0.17!(membEnd) + (up:0.5)$)
		.. ($(membStart)!0.24!(membEnd)$)
			coordinate[pos=0.05] (r1)
			coordinate[pos=0.5] (r2)
			coordinate[pos=0.95] (r3)
		%% bolla
		[sharp corners]
		-- (budStart)
		.. controls +($0.2*(right:\width)$) and ($(broken1)!{0.2*sin(60)*\width}cm! -90:(perno2)$) ..
		(broken1)
		.. controls ($(broken1)!{0.2*sin(60)*\width}cm! 90:(perno2)$) and +($0.5*sin(60)*(down:\width)$) ..
		($(perno2) + sin(60)*(left:\width)$) 
		.. controls +($0.555*sin(60)*(up:\width)$) and +($0.555*sin(60)*(left:\width)$) ..
		($(perno2) + sin(60)*(up:\width)$)
		.. controls +($0.555*sin(60)*(right:\width)$) and +($0.555*sin(60)*(up:\width)$) ..
		($(perno2) + sin(60)*(right:\width)$) 
		.. controls +($0.5*sin(60)*(down:\width)$) and ($(broken2)!{0.2*sin(60)*\width}cm! -90:(perno2)$) ..
		(broken2)
		.. controls  ($(broken2)!{0.2*sin(60)*\width}cm! 90:(perno2)$) and +($0.2*(left:\width)$) ..
		(budEnd) 
		
		-- (membEnd);
	\draw (membEnd)+(left:0.3) node {\scriptsize $\mext$};
	\draw (membEnd)+(-0.3,0.3) node {\scriptsize $\mcis$};
	
	%% ricezione della molecola di carico
	\draw[receptor] ($(membStart)!0.02!(membEnd)$) coordinate (rec)
		\receptor{1}{0.35*\width}{recNorth}{recSouth};
	\draw ($(membStart)!0.01!(membEnd) + (down:0.75)$) coordinate (c)
		[cargo, rotate around={-90:(c)}] \cargo{0.075*\width}{cargoNorth};
	\draw[-(] (cargoNorth) to[out=0, in=-120] ($(cargoNorth) + 0.1*(up:\width) + 0.1*(right:\width)$);
	\draw[-(] (recSouth) -- +($0.15*(down:\width)$);
	\draw[-)] (recNorth) -- +($0.15*(up:\width)$);
	
	\draw (recNorth)+(up:0.05) node[right] {\scriptsize $\mathsf{rec}^{cys}$};
	\draw (recSouth)+(0.1,-0.05) node[right] {\scriptsize $\mathsf{rec}^{ext}$};
	\draw (rec) node[right] {\scriptsize $\mathsf{rec}^{m}$};
	\draw (cargoNorth)+(0.4,-0.1) node {\scriptsize $\mathsf{cargo}$};
	
	%% ricezione adaptina
	\begin{scope}[rotate around={20:(r1)}]
		\draw[receptor] (r1) \receptor{1}{0.35*\width}{recNorth}{recSouth};
		\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
		\draw[adaptin] ($(recNorth) + 0.4*(up:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
		\draw[clathrin] ($(adptNorth) + 0.4*(up:\width)$) \clathrin{\width}{clathSouth};
		
		\draw (recSouth) -- (cargoNorth);
		\draw[-(] (recNorth) -- +($0.15*(up:\width)$);
		\draw[-(] (adptSouth) -- +($0.15*(down:\width)$);
		\draw[-)] (adptNorth) -- +($0.13*(up:\width)$);
		\draw[-(] (clathSouth) -- +($0.15*(down:\width)$);
	\end{scope}
	\draw (adptSouth)+(-0.5,0.1) node {\scriptsize $\mathsf{adpt}$};
	\draw (clathSouth)+(-0.5,0.4) node {\scriptsize $\mathsf{clath}$};
	
	%% ricezione clatrina
	\draw[receptor] (r2) \receptor{1}{0.35*\width}{recNorth}{recSouth};
	\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
	\draw[adaptin] ($(recNorth) + 0.07*(up:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
	\draw[clathrin] ($(adptNorth) + 0.4*(up:\width)$) \clathrin{\width}{clathSouth};
		
	\draw (recSouth) -- (cargoNorth);
	\draw (recNorth) -- (adptSouth);
	\draw[-(] (adptNorth) -- +($0.13*(up:\width)$);
	\draw[-(] (clathSouth) -- +($0.15*(down:\width)$);
	
	%% stato finale della copertura
	\begin{scope}[rotate around={-20:(r3)}]
		\draw[receptor] (r3) \receptor{1}{0.35*\width}{recNorth}{recSouth};
		\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
		\draw[adaptin] ($(recNorth) + 0.07*(up:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
		\draw[clathrin] ($(adptNorth) + 0.07*(up:\width)$) \clathrin{\width}{clathSouth};
		
		\draw (recSouth) -- (cargoNorth);
		\draw (recNorth) -- (adptSouth);
		\draw (adptNorth) -- (clathSouth);
	\end{scope}
	
	%% introduzione dei controlli di mobilitˆ
	\def\pmRadius{sin(60)*\width}
	\draw (perno2) -- ($(perno2) + 2.1*\pmRadius*(up:1)$);
	\draw[pinch, fill=white] (perno2) circle ({0.75*\pmRadius} cm);
	
	\draw[pinch, double distance=0.15*\width cm, double=yellow!50, cap=round]
		($(perno2)!1!-210:($(perno2) + \pmRadius*(left:1)$)$)
		arc (-30:210: {\pmRadius} cm);
	
	\def\pdLato{0.3*\pmRadius}
	\draw[pinch, fill=purple]
		($(perno2) + 2.1*\pmRadius*(up:1)$) coordinate (pdStart) --
		($ (pdStart)! {\pdLato} cm! -30: ($(pdStart) + (down:1)$) $) --
		($ (pdStart)! {\pdLato} cm! 30: ($(pdStart) + (down:1)$) $)
		-- cycle;
	\draw ($(perno2) + 0.75*\pmRadius*(down:1)$) node[above] {\scriptsize $\pcarry$};
	\draw ($(perno2) + \pmRadius*0.9*(left:1)$) node {\scriptsize $\pmemb$};
	\draw ($(perno2) + \pmRadius*2*(up:1)$) node[left] {\scriptsize $\pdir$};
	
	\foreach \angle in {-112.5, -67.5, ..., 112.5} {
		\begin{scope}[rotate around={\angle:(perno2)}]
		\draw[receptor] ($(perno2) + sin(60)*(up:\width)$) \receptor{1.5}{0.35*\width}{recNorth}{recSouth};
		\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
		\draw[adaptin] ($(recNorth) + 0.07*(up:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
		\draw[clathrin] ($(adptNorth) + 0.07*(up:\width)$) \clathrin{\width}{clathSouth};
		
		\draw (recSouth) -- (cargoNorth);
		\draw (recNorth) -- (adptSouth);
		\draw (adptNorth) -- (clathSouth);
		\end{scope}
	}
	
	%% vescicola rivestita
	\draw (2.2,0) coordinate (perno);
	\draw[memb] (perno) circle ({sin(60)*\width*0.66} cm);
	
	\foreach \angle in {0, 60, ..., 300} {
		\begin{scope}[rotate around={\angle:(perno)}]
		\draw[receptor] ($(perno) + sin(60)*0.66*(up:\width)$) \receptor{1}{0.35*\width}{recNorth}{recSouth};
		\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
		\draw[adaptin] ($(recNorth) + 0.07*(up:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
		\draw[clathrin] ($(adptNorth) + 0.07*(up:\width)$) \clathrin{\width}{clathSouth};
		
		\draw (recSouth) -- (cargoNorth);
		\draw (recNorth) -- (adptSouth);
		\draw (adptNorth) -- (clathSouth);
		\end{scope}
	}
	
	%% vescicola nuda
	\draw (5,-0.7) coordinate (perno);
	\draw[memb] (perno) circle ({sin(60)*\width*0.66} cm);
	
	\foreach \angle in {30, 90, ..., 330} {
		\begin{scope}[rotate around={\angle:(perno)}]
		\draw[receptor] ($(perno) + sin(60)*0.66*(up:\width)$) \receptor{1}{0.35*\width}{recNorth}{recSouth};
		\draw[cargo] ($(recSouth)+0.15*(down:\width)$) \cargo{0.075*\width}{cargoNorth};
		
		\draw (recSouth) -- (cargoNorth);
		\draw[-(] (recNorth) -- +($0.15*(up:\width)$);
		\end{scope}
	}
	
	\foreach \x / \y / \angle in {-0.3/0/30, 0.2/-0.7/10, 1/-0.2/-50, 1.3/-1.3/-35} {
		\draw ($(perno) + (up:2) + (\x, \y)$) coordinate (pRnd);
		
		\begin{scope}[rotate around={\angle:(pRnd)}]
		\draw[adaptin] ($(pRnd) + 0.07*(down:\width)$) \adaptin{0.35*\width}{adptNorth}{adptSouth};
		\draw[clathrin] ($(adptNorth) + 0.07*(up:\width)$) \clathrin{\width}{clathSouth};
		
		\draw[-(] (adptSouth) -- +($0.15*(down:\width)$);
		\draw (adptNorth) -- (clathSouth);
		\end{scope}
	}



==> images/wrongcomp.tex <==
%% wrongcomp.tex

% \draw[help lines, step=0.5] (-6,-4) grid (6,4);
    
    \draw (0,0) coordinate (center)
    +(up:2) coordinate (centerS)
    +(down:3) coordinate (centerS');
    
    %% soluzione S
    \draw (centerS) coordinate (inactive);
    \begin{scope}[rotate around={180:(inactive)}]
      \draw (inactive)++(-2,0) coordinate (perno);
      \draw[fill=blue!50] (inactive)++(up:0.1)
      [rotate around={10:(perno)}]
      \eoneprotein{e11}{e12}{e13}
      (e11)++(down:0.5) coordinate (close1);
    \end{scope}
    %% interfaccia interna
    \draw (centerS)
    +(2,-2) node[name=x1,below] {\small $x$};
    %% link map
    \draw (x1) to[out=90,in=-90] (e12);
    \draw[ -( ] (e11) to[out=90,in=-60] (close1);
    
    %% nome del bigrafo
    \draw (e11)++(left:3.15) node {$S\colon \set{x} \rightarrow \emptyset$};
    
    %% soluzione S'
%    \foreach \name / \posx / \posy / \angle in {adp2/2.5/1/-120} {
%      \draw[fill=green!80!gray] (centerS')++(\posx,\posy) coordinate (perno)
%      [rotate around={\angle:(perno)}]
%      \adp{\name};
%    }
    
    \draw[fill=green!80!gray] ($(centerS') + (2.5,1)$)
    	 [rotate around={-120:+(0,0)}]  \adp{adp1};
     \draw[fill=red!50] ($(centerS') + (1.2,0.8)$)
    	 [rotate around={120:+(0,0)}]  \mprotein{mprot}{adp2};
    
    %% interfaccia esterna
    \draw (centerS')
    +(2,2) node[name=x2,above] {\small $x$};
    % link map
    \draw (adp1) to[out=150,in=-90] (x2)
    (adp2) to[out=30,in=-90] (x2);
    \draw[-)] (mprot) to ($(mprot)!1!30:+(left:0.3)$) coordinate (close2);
    
    %% nome del bigrafo
    \draw (centerS')++(-3,1.2) node {$s\colon \emptyset \to \set{x}$};
    
    %% etichette dei controlli
%     \draw (adp1)++(-0.4,-0.8) node {$\mathsf{ADP}$}
%     (adp2)++(0.4,-0.8) node {$\mathsf{ADP}$}
%     (centerS)++(2.7,0.75) node {$\mathsf{E1_{act}}$}
%     (centerS)++(2.7,-0.75) node {$\mathsf{E2_{act}}$};
    
    %% linea divisoria
    \draw[dashed, gray] (center)++(down:0.5)
    +(left:2) -- +(right:4);
    
    
    %% etichette dei tappi
    \draw ($(e11) + (-1.5,0.7)$) node (hidden) {\small \color{purple}\textsc{visible}};
    \draw[|->, thin, purple] (hidden) to[out=0, in=120] (close1);
    
    \draw ($(close2) + (-1.5,-0.2)$) node (visible) {\small \color{purple}\textsc{hidden}};
    \draw[|->, thin, purple] (visible) to[out=0, in=210] ($(close2) + (-0.1,-0.05)$);
    
    
